Ultra Reliable Short Message Relaying with Wireless Power Transfer

We consider a dual-hop wireless network where an energy constrained relay node first harvests energy through the received radio-frequency signal from the source, and then uses the harvested energy to forward the source's information to the destination node. The throughput and delay metrics are investigated for a decode-and-forward relaying mechanism at finite blocklength regime and delay-limited transmission mode. We consider ultra-reliable communication scenarios under discussion for the next fifth-generation of wireless systems, with error and latency constraints. The impact on these metrics of the blocklength, information bits, and relay position is investigated.

==> TSR.tikz <==
\def\x{{\mathbf x}}
\def\L{{\cal L}}
\pgfarrowsdeclarecombine{|<}{>|}{|}{|}{latex}{latex}
\def\Dimline[#1][#2][#3]{
	%\node at (0,0) {"test: #1 - #2 ..."};
	\begin{scope}[>=latex] % redef arrow for dimension lines
		\draw[<->,very thick,
		decoration={markings, % switch on markings
			mark=at position .5 with {\node[black] at (0,-0.4) {\Large{#3}};},
		},
		postaction=decorate] #1 -- #2 ;
	\end{scope}
}


\begin{tikzpicture}
{\Large
		\centering
		\foreach \c/\i [count=\n] in
		{gray!10/{\begin{tabular}{c}
                 ~~~~~~$\mathbb{S}\rightarrow\mathbb{R}$~~~~~~ \\
                 WPT~
				\end{tabular}},gray!10/{\begin{tabular}{c}
				$\mathbb{S}\rightarrow\mathbb{R}$~~~~~\\
				Information Transmission~~~~~~~
				\end{tabular}
				 },gray!10/{\begin{tabular}{c}
				 $\mathbb{R}\rightarrow \mathbb{D}$\\
			     Information Transmission
				 \end{tabular}
				 }}
		\node[draw,fill=\c,minimum height=1.8 cm,minimum width = 1 cm,xshift=\n*5.2cm] (N\n){\i};
}	
		
%				\centering
%				\foreach \c/\i [count=\n] in
%				{gray!10/{\begin{tabular}{c}
%						Energy \\
%						Harvesting at $\mathbb{R}$~
%						\end{tabular}},gray!10/{\begin{tabular}{c}
%						$\mathbb{S}\rightarrow\mathbb{R}$~~~~~\\
%						Information Transmission~~~~~
%						\end{tabular}
%					},gray!10/{\begin{tabular}{c}
%					$\mathbb{R}\rightarrow \mathbb{D}$\\
%					Information Transmission
%					\end{tabular}
%				}}
%				\node[draw,fill=\c,minimum height=1 cm,minimum width = 1 cm,xshift=\n*5.1cm,font=\ttfamily] (N\n){\i};
		
{\Large
		\Dimline[($(N1.south west)-(0,0.3)$)][($(N2.south west)-(0,0.3)$)][$\alpha T=vT_c$];
		\Dimline[($(N2.south west)-(0,0.3)$)][($(N3.south west)-(0,0.3)$)][$(1-\alpha)T/2=nT_c$];
		\Dimline[($(N3.south west)-(0,0.3)$)][($(N3.south east)-(0,0.3)$)][$(1-\alpha)T/2=nT_c$];
	}
\end{tikzpicture}

